From Transactions to Exploits: Automated PoC Synthesis for Real-World DeFi Attacks

Blockchain systems are increasingly targeted by on-chain attacks that exploit contract vulnerabilities to extract value rapidly and stealthily, making systematic analysis and reproduction highly challenging. In practice, reproducing such attacks requires manually crafting proofs-of-concept (PoCs), a labor-intensive process that demands substantial expertise and scales poorly. In this work, we present the first automated framework for synthesizing verifiable PoCs directly from on-chain attack executions. Our key insight is that attacker logic can be recovered from low-level transaction traces via trace-driven reverse engineering, and then translated into executable exploits by leveraging the code-generation capabilities of large language models (LLMs). To this end, we propose TracExp, which localizes attack-relevant execution contexts from noisy, multi-contract traces and introduces a novel dual-decompiler to transform concrete executions into semantically enriched exploit pseudocode. Guided by this representation, TracExp synthesizes PoCs and refines them to preserve exploitability-relevant semantics. We evaluate TracExp on 321 real-world attacks over the past 20 months. TracExp successfully synthesizes PoCs for 93% of incidents, with 58.78% being directly verifiable, at an average cost of only \$0.07 per case. Moreover, TracExp enabled the release of a large number of previously unavailable PoCs to the community, earning a $900 bounty and demonstrating strong practical impact.

==> figures/designs/cg.tex <==
\begin{tikzpicture}[x=2cm,y=0.7cm,
    codebox/.style={fill=gray!5, inner sep=0mm, text width=2.8cm, align=left},
    attacknode/.style={draw=black, thick, inner sep=2pt, fill=red!10, align=center, font=\ttfamily\small},
    normalnode/.style={draw=black, thick, inner sep=2pt, fill=gray!10, align=center, font=\ttfamily\small},
    edgefont/.style={pos=0.5, draw=none, font=\bf\ttfamily\small, align=center, inner sep=1pt, color=KeywordColor},
    depth_style/.style={font=\sffamily\footnotesize, align=center, inner sep=1pt}
]
\node[attacknode] at (0,0) (n0) {A.wheeaappP};
\node[normalnode] at (-0.5, -1) (n1) {B.\_BASE\_TOKEN\_};
\node[normalnode] at (0.5, -1) (n2) {B.flashLoan};
\node[normalnode] at (-1, -2) (n3) {C.\_BASE\_TOKEN\_};
\node[normalnode] at (1, -2) (n4) {C.flashLoan};
\node[normalnode] at (-0.3, -3) (n5) {D.transfer};
\node[attacknode] at (1, -3) (n6) {A.DVMFlashLoanCall};
\node[normalnode, draw=none, fill=white] at (1.82, -3) (n7) {...};

\draw[-latex, left, thick] (n0) -- (n1) node[edgefont] {STATICCALL};
\draw[-latex, right, thick] (n0) -- (n2) node[edgefont] {CALL};
\draw[-latex, left, thick] (n1) -- (n3) node[edgefont] {DELEGATECALL};
\draw[-latex, left, thick] (n2) -- (n4) node[edgefont, pos=0.5] {DELEGATECALL};
\draw[-latex, left, thick] (n4) -- (n5) node[edgefont, pos=0.4] {CALL};
\draw[-latex, right, thick] (n4) -- (n6) node[edgefont, pos=0.5] {CALL};

\node[depth_style] at (-2, 0) (depth_1) {depth: 1};
\node[depth_style] at (-2, -1) (depth_2) {depth: 2};
\node[depth_style] at (-2, -2) (depth_3) {depth: 3};
\node[depth_style] at (-2, -3) (depth_4) {depth: 4};

\draw[dashed, thin] (depth_1.east) -- (n0);
\draw[dashed, thin] (depth_2.east) -- (n1);
\draw[dashed, thin] (depth_3.east) -- (n3);
\draw[dashed, thin] (depth_4.east) -- (n5);











\end{tikzpicture}


==> figures/designs/efg_v2.tex <==
\begin{tikzpicture}[
    x=0.28cm,
    y=0.5cm,
    codebox/.style={inner sep=0mm, text width=2.8cm, align=left},
    efg_node/.style={draw=black, thick, font=\sffamily\small, text=black, align=center},
    ins_style/.style={font=\bf\ttfamily\footnotesize, color=KeywordColor},
]


\node[efg_node] (n1) at (0, -1) {$e_1$};
\node[efg_node] (n2) at (0, -2) {$e_2$};
\node[efg_node] (n3) at (0, -3) {$e_3$};
\node[efg_node] (n4) at (0, -4) {$e_4$};
\node[efg_node] (n5) at (0, -5) {$e_5$};


\draw [-latex, thick, bend left=-45] (n1.west) to node[pos=0.1, left, ins_style] {STATICCALL} (n2.west);
\draw [-latex, thick, bend left=-45] (n2.west) to node[pos=0.1, left, ins_style] {DELEGATECALL} (n3.west);
\draw [-latex, thick, bend left=-45] (n3.west) to node[pos=0.1, left, ins_style] {RETURN} (n4.west);
\draw [-latex, thick, bend left=-45] (n4.west) to node[pos=0.1, left, ins_style] {RETURN} (n5.west);



\node[font=\sffamily\footnotesize, align=left, inner sep=1pt, right = 5mm of n2, yshift=-1mm] (e0) {depth: 1 \\ address: 0x3783c9... \\ call\_type: {\bf\ttfamily \textcolor{KeywordColor}{CALL}} \\ input: 0x0c96fa6200...\\ instructions: see right };


\node[codebox, right=3cm of n2, yshift=-2mm] (e1) {
\begin{lstlisting}[style=evm_style,linewidth=\linewidth, backgroundcolor={}]
0x0:PUSH1 0x80@\label{efg_e0_line1}@
0x2:PUSH1 0x40
0x4:MSTORE
0x5:PUSH1 0x4
0x7:CALLDATASIZE 0xc4@\label{efg_e0_line5}@
...
0x4f1:STATICCALL@\label{efg_e0_line12}@
\end{lstlisting}
};

\node[draw = black, dashed, inner sep = 0pt, fit=(e0)(e1)] (box1) {};

\draw[thick] (n1.north east) -- (box1.north west);
\draw[thick] (n1.south east) -- (box1.south west);


\node[font=\sffamily\footnotesize, align=left, inner sep=1pt, right = 5mm of n5, yshift=0mm] (e2) {instructions: see right };


\node[codebox, right=3cm of n5, yshift=0mm] (e3) {
\begin{lstlisting}[style=evm_style,linewidth=\linewidth, backgroundcolor={}]
0x4f2:ISZERO@\label{efg_e5_line1}@
...
\end{lstlisting}
};

\node[draw = black, dashed, inner sep = 0pt, fit=(e2)(e3)] (box2) {};

\draw[thick] (n5.north east) -- (box2.north west);
\draw[thick] (n5.south east) -- (box2.south west);
\end{tikzpicture}

